The Power of Counting Steps in Quantitative Games

We study deterministic games of infinite duration played on graphs and focus on the strategy complexity of quantitative objectives. Such games are known to admit optimal memoryless strategies over finite graphs, but require infinite-memory strategies in general over infinite graphs. We provide new lower and upper bounds for the strategy complexity of mean-payoff and total-payoff objectives over infinite graphs, focusing on whether step-counter strategies (sometimes called Markov strategies) suffice to implement winning strategies. In particular, we show that over finitely branching arenas, three variants of limsup mean-payoff and total-payoff objectives admit winning strategies that are based either on a step counter or on a step counter and an additional bit of memory. Conversely, we show that for certain liminf total-payoff objectives, strategies resorting to a step counter and finite memory are not sufficient. For step-counter strategies, this settles the case of all classical quantitative objectives up to the second level of the Borel hierarchy.

==> figures/lb-0.tex <==
\documentclass{standalone}
\input{preamble}
\input{tikzsetup}

\usetikzlibrary{chains,scopes}

\begin{document}

\begin{tikzpicture}[node distance=1.5cm and 1.5cm]
        \draw (0,0) node[Min,initial] (v1) {$s$};
        \draw ($(v1)+(1.5,0)$) node[Max] (v2) {$t$};
        \draw (v1) edge[-latex',out=30,in=150] node[above=2pt] {$-\N$} (v2);
        \draw (v2) edge[-latex',out=-150,in=-30] node[below=2pt] {$\N$} (v1);
\end{tikzpicture}
\end{document}


==> figures/lb-0.tikz <==
\begin{tikzpicture}[yshift=1cm,node distance=1.5cm and 1.5cm]
\draw (0,0.75) node {};
\draw (0,-0.75) node {};
        \draw (0,0) node[Min,initial] (v1) {$s$};
        \draw ($(v1)+(1.5,0)$) node[Max] (v2) {$t$};
        \draw (v1) edge[-latex',out=30,in=150] node[above=2pt] {$-\N$} (v2);
        \draw (v2) edge[-latex',out=-150,in=-30] node[below=2pt] {$\N$} (v1);
\end{tikzpicture}

==> figures/lb-0a.tikz <==

\begin{tikzpicture}[node distance=1.5cm and 1.5cm]
\draw (0,0.75) node {};
\draw (0,-0.75) node {};
        \draw (0,0) node[Min,initial] (av1) {$s$};
        \draw ($(av1)+(1.5,0)$) node[Max] (av2) {$t$};
        \draw ($(av2)+(1.5,0)$) node[Max] (av3) {$q$};
        \draw (av1) edge[-latex'] node[above=2pt] {$-\N$} (av2);
        \draw (av2) edge[-latex'] node[above=2pt] {$\N$} (av3);
        \draw (av3) edge[-latex', loop right] node[above=2pt] {$0$} (av3);
\end{tikzpicture}


==> figures/lb-1-s.tikz <==

\begin{tikzpicture}[node distance=1cm and 1.5cm, on grid]

\node [Min,initial,initial where=left] (s0) at (0,0) {$s^i_0$};
\node [Min,right=of s0] (s1) {$s^i_1$};
\node [Min,right=of s1] (s2) {$s^i_2$};
\node [Min,right=1.9cm of s2] (s3) {$s^i_j$};
\node [right=1cm of s3] (s34) {$\cdots$};

\node [Min, Imp, below=of s0] (s0') {};
\node [Min, Imp, below=of s1] (s1') {};
\node [Min, Imp, below=of s2] (s2') {};
\node [Min, Imp, below=of s3] (s3') {};
\node [below=of s34] (s34') {$\cdots$};

\node [Max, below=1cm of s0'] (t0) {$t^i_0$};
\node [Max,right=of t0] (t1) {$t^i_1$};
\node [Max,right=of t1] (t2) {$t^i_2$};
\node [Max,right=1.9cm of t2] (t3) {$t^i_j$};
\node [right=1cm of t3] (t34) {$\cdots$};

\node [Max, Imp, below=of t0] (t0') {};
\node [Max, Imp, below=of t1] (t1') {};
\node [Max, Imp, below=of t2] (t2') {};
\node [Max, Imp, below=of t3] (t3') {};
\node [below=of t34] (t34') {$\cdots$};


\node [Min,below=1cm of t0'] (r0) {$s^{i+1}_0$};

\draw (s0) edge node[label] {1} (s1);
\draw (s1) edge node[label] {1} (s2);
\draw (s2) edge[dotted] node[label] {1} (s3);

\draw (s0) edge node[label,auto] {$0$} (s0');
\draw (s1) edge node[label,auto] {$-2$} (s1');
\draw (s2) edge node[label,auto] {$-4$} (s2');
\draw (s3) edge node[label,auto] {$-2j$} (s3');
\draw (s3') edge[dotted] node[label,auto,swap] {$0$} (s2');
\draw (s2') edge node[label,auto,swap] {$0$} (s1');
\draw (s1') edge node[label,auto,swap] {$0$} (s0');

\draw (s0') edge node[label,auto,swap] {$0$} (t0);

\draw (t0) edge node[label] {$-1$} (t1);
\draw (t1) edge node[label] {$-1$} (t2);
\draw (t2) edge[dotted] node[label] {$-1$} (t3);

\draw (t0) edge node[label,auto] {$0$} (t0');
\draw (t1) edge node[label,auto] {$2$} (t1');
\draw (t2) edge node[label,auto] {$4$} (t2');
\draw (t3) edge node[label,auto] {$2j$} (t3');
\draw (t3') edge[dotted] node[label,auto,swap] {$0$} (t2');
\draw (t2') edge node[label,auto,swap] {$0$} (t1');
\draw (t1') edge node[label,auto,swap] {$0$} (t0');

\draw (t0') edge node[label,auto,swap] {$0$} (r0);

\end{tikzpicture}


==> figures/lb-2-s.tikz <==

\begin{tikzpicture}[node distance=2cm and 1.5cm, on grid]

\node [Min,initial,initial where=left] (s0) at (0,0) {$s_0$};
\node [Min,right=of s0] (s1) {$s_1$};
\node [Min,right=of s1] (s2) {$s_2$};
\node [Min,right=1.9cm of s2] (s3) {$s_i$};
\node [right=1cm of s3] (s34) {$\cdots$};


\node [Max, below=of s0] (t0) {$t_0$};
\node [Max,right=of t0] (t1) {$t_1$};
\node [Max,right=of t1] (t2) {$t_2$};
\node [Max,right=1.9cm of t2] (t3) {$t_i$};
\node [right=1cm of t3] (t34) {$\cdots$};

\node [Max, below=2cm of t0] (r0) {$r_0$};
\coordinate[below=1cm of t0] (joinhere);

\draw (s0) edge node[label] {$1$} (s1);
\draw (s1) edge node[label] {$1$} (s2);
\draw (s2) edge[dotted] node[label] {$1$} (s3);

\def\dist{-1}
\draw (s0) edge[squish] node[label] {$-1$} (t0);
\draw (s1) edge[squish] node[label] {$-3$} (t1); 
\draw (s2) edge[squish] node[label] {$-5$} (t2); 
\draw (s3) edge[squish] node[label] {$-2i-1$} (t3); 

 
\draw (t0)  edge[squish] node[label] {$0$} (t1);
\draw (t1)  edge[squish] node[label] {$0$} (t2);
\draw (t2) edge[squish,dotted] node[label] {$0$} (t3);

\draw (t0) to node[label] {$0$} +(0,\dist) edge (r0);
\draw (t1) to node[label] {$1$} +(0,\dist) ++(0,\dist) -> (joinhere); 
 \draw (t2) to node[label] {$2$} +(0,\dist) ++(0,\dist) -> (joinhere); 
\draw[dotted] (t3) to node[label] {$i$} +(0,\dist) ++(0,\dist) -> (joinhere); 

\draw (r0) edge[loop right] node[label] {$0$} (r0);
\end{tikzpicture}


==> figures/lb-3-s.tikz <==

\tikzset{Max/.append style={minimum size=20,inner sep=0}}

\begin{tikzpicture}[node distance=1cm and 1cm]
\node [Max] (t) at (0,0) {$t_i$};
\node [Max,right=0.95cm of t] (t1) {$t_{i+1}$};
\node [Min,below=of t1] (t1') {$t_{i}^{1}$};
\node [Max,right=0.95cm of t1] (t2) {$t_{i+2}$};
\node [Min,below=of t2] (t2') {$t_{i}^{2}$};
\node [Max,right=1.25cm of t2] (tn) {$t_{i+j}$};
\node [Min,below=of tn] (tn') {$t_{i}^{j}$};
\node [right=0.35cm of tn] (t34) {$\cdots$};
\node [Max,draw=none,below=of t34] (t34') {$\cdots$};
\node [Min, below=2.5cm of t] (r0) {$r_0$};

\draw (t) edge[squish] node[label] {$i+1$} (r0);
\draw (t) edge node[label] {$1$} (t1');
\draw (t1') edge[squish] node[label,swap] {$-1$} (t1);
\draw (t2') edge[squish] node[label,swap] {$-3$} (t2);
\draw (tn') edge[squish] node[label,swap] {$-2j+1$} (tn);

\draw (t1') edge node[label] {$1$} (t2');
\draw (t2') edge[dotted] node[label] {$1$} (tn');

\end{tikzpicture}


==> figures/lb-4-s.tikz <==

\begin{tikzpicture}[node distance=1.5cm and 1.5cm, on grid]

\node [Min,initial,initial where=left] (s0) at (0,0) {$s_0$};
\node [Min,right=of s0] (s1) {$s_1$};
\node [Min,right=of s1] (s2) {$s_2$};
\node [Min,right=1.9cm of s2] (s3) {$s_i$};
\node [right=1cm of s3] (s34) {$\cdots$};

\node [Max, below=of s0] (t0) {$t_0$};
\node [below right=.6cm and .9cm of t0] (t0dots) {$\cdots$};
\node [Max,right=of t0] (t1) {$t_1$};
\node [below right=.6cm and .9cm of t1] (t1dots) {$\cdots$};
\node [Max,right=of t1] (t2) {$t_2$};
\node [below right=.6cm and .9cm of t2] (t2dots) {$\cdots$};
\node [Max,right=1.9cm of t2] (t3) {$t_i$};
\node [right=1cm of t3] (t34) {$\cdots$};

\node [Max, below=1.75cm of t0] (r0) {$r_0$};
\coordinate[below=1cm of t0] (joinhere);

\draw (s0) edge node[label] {$0$} (s1);
\draw (s1) edge node[label] {$0$} (s2);
\draw (s2) edge[dotted] node[label] {$0$} (s3);

\def\dist{-1}
\draw (s0) edge[squish] node[label] {$-2$} (t0);
\draw (s1) edge[squish] node[label] {$-4$} (t1); 
\draw (s2) edge[squish] node[label] {$-6$} (t2); 
\draw (s3) edge[squish] node[label] {$-2(i+1)$} (t3); 

\draw (t0) edge (t0dots);
\draw (t1) edge (t1dots);
\draw (t2) edge (t2dots);

\draw (t0) to node[label] {$1$} +(0,\dist) edge (r0);
\draw (t1) to node[label] {$2$} +(0,\dist) ++(0,\dist) -> (joinhere); 
 \draw (t2) to node[label] {$3$} +(0,\dist) ++(0,\dist) -> (joinhere); 
\draw[dotted] (t3) to node[label] {$i+1$} +(0,\dist) ++(0,\dist) -> (joinhere); 

\draw (r0) edge[loop right] node[label] {$0$} (r0);
\end{tikzpicture}


==> figures/nonUniformPiTwo.tikz <==

\begin{tikzpicture}[node distance=2.5cm and 1.5cm]

\node [Max,initial,initial where=left] (s0) at (0,0) {$s_0$};
\node [Max,initial,initial where=left,right =0.8cm of s0] (s1) {$s_1$};
\node [Max,initial,initial where=left,right =0.8cm of s1] (s2) {$s_2$};
\node [right =0.8cm of s2] (s23) {$\cdots$};
\node [Max,initial,initial where=left,right =0.8cm of s23] (s3) {$s_i$};
\node [right =0.8cm of s3] (s34) {$\cdots$};

\node [Max] (t0) at (0,-1.5) {$t_0$};
\node [Max,right =0.8cm of t0] (t1) {$t_1$};
\node [Max,right =0.8cm of t1] (t2) {$t_2$};
\node [right =0.8cm of t2] (t23) {$\cdots$};
\node [Max,right =0.8cm of t23] (t3) {$t_i$};
\node [right =0.8cm of t3] (t34) {$\cdots$};

\node [Max] (r0) at (0,-3) {$r_0$};

\def\dist{-.9}
\draw (s0) to node[label,swap] {$-1$} +(0,\dist) edge (t0);
\draw (s1) to node[label,swap] {$-2$} +(0,\dist) ++(0,\dist) -> (0,\dist);
 \draw (s2) to node[label,swap] {$-3$} +(0,\dist) ++(0,\dist) -> (0,\dist);
\draw[dotted] (s3) to node[label,swap] {$-i$} +(0,\dist) ++(0,\dist) -> (0,\dist);

\draw (t0)  edge[] node[label] {$0$} (t1);
\draw (t1)  edge[] node[label] {$0$} (t2);
\draw (t2)  edge[] node[label] {$0$} (t23);
\draw (t23) edge[] node[label] {$0$} (t3);
\draw[dotted] (t3) edge node[label] {$0$} (t34);

\draw (t0) to node[label,swap] {$0$} +(0,\dist) edge (r0);
\draw (t1) to node[label,swap] {$1$} +(0,\dist) ++(0,\dist) -> (0,-1.5+\dist);
 \draw (t2) to node[label,swap] {$2$} +(0,\dist) ++(0,\dist) -> (0,-1.5+\dist);
\draw[dotted] (t3) to node[label,swap] {$i$} +(0,\dist) ++(0,\dist) -> (0,-1.5+\dist);

\draw (r0) edge[loop right] node[label] {$0$} (r0);
\end{tikzpicture}


==> figures/nonquant-1.tikz <==
\begin{tikzpicture}[node distance=1cm and 2cm, on grid]

\node [Max,Imp,initial,initial where=above] (s0) at (0,0) {};
\node [Max,Imp,right=1.4cm of s0] (s1) {};
\node [Max,Imp,right=1.4cm of s1] (s2) {};
\node [right=1.2cm of s2] (s23) {$\cdots$};
\node [Max,Imp,right=1.2cm of s23] (s3) {};
\node [right=.6cm of s3] (s34) {$\cdots$};

\node [Max, Imp, below=of s0] (s0') {};
\node [Max, Imp, below=of s1] (s1') {};
\node [Max, Imp, below=of s2] (s2') {};
\node [below=of s23] (s23') {$\cdots$};
\node [Max, Imp, below=of s3] (s3') {};
\node [below=of s34] (s34') {$\cdots$};

\draw (s0) edge node[label] {$\clr_1$} (s1);
\draw (s1) edge node[label] {$\clr_1$} (s2);
\draw (s2) edge node[label] {$\clr_1$} (s23);
\draw (s23) edge node[label] {$\clr_1$} (s3);

\draw (s0') edge node[label,auto] {$\clr_1$} (s0);
\draw (s1) edge node[label,auto,swap] {$\clr_2$} (s1');
\draw (s2) edge node[label,auto,swap] {$\clr_3$} (s2');
\draw (s3) edge node[label,auto,swap] {$\clr_i$} (s3');
\draw (s3') edge node[label,auto] {$\clr_1$} (s23');
\draw (s23') edge node[label,auto] {$\clr_1$} (s2');
\draw (s2') edge node[label,auto] {$\clr_1$} (s1');
\draw (s1') edge node[label,auto] {$\clr_1$} (s0');

\end{tikzpicture}


==> figures/nonquant-2.tikz <==
\begin{tikzpicture}[node distance=1cm and 2cm, on grid]

\node [Min,initial,initial where=above] (s0) at (0,0) {$u$};
\node [Max,right=2cm of s0] (s1) {$v$};

\draw (s0) edge[bend left,squish] node[label] {$\clr_1^+$} (s1);
\draw (s1) edge[bend left] node[label] {$\clr_1$} (s0);
\draw (s1) edge[loop right] node[label] {$\clr_2$} (s1);

\end{tikzpicture}

